Fast Multimodal Journey Planning for Three Criteria

We study the journey planning problem for multimodal networks consisting of public transit and a non-schedule-based transfer mode (e.g., walking, bicycle, e-scooter). So far, all efficient algorithms for this problem either restrict usage of the transfer mode or Pareto-optimize only two criteria: arrival time and the number of used public transit trips. However, we show that both limitations must be lifted in order to obtain high-quality solutions. In particular, the time spent using the (unrestricted) transfer mode must be optimized as a third criterion. We present McTB, the first algorithm that optimizes three criteria efficiently by avoiding costly data structures for maintaining Pareto sets. To enable unlimited transfers, we combine it with a three-criteria extension of the ULTRA preprocessing technique. Furthermore, since full Pareto sets become impractically large for more than two criteria, we adapt an approach by Delling et al. to restrict the Pareto set in a methodical manner. Extensive experiments on real-world data show that our algorithms are fast enough for interactive queries even on large country-sized networks. Compared to the state of the art for multicriteria multimodal journey planning, MCR, we achieve a speedup of up to 80.

==> fig/keyWitnessLimit.tex <==
\newcommand{\plotHeight}{5.8cm}
\newcommand{\plotWidth}{0.49\textwidth}

\begin{tikzpicture}
\arrayrulecolor{legendColor}
\pgfplotsset{
   grid style={KITblack20,line width = 0.2pt,dash pattern = on 2pt off 1pt}
}

\colorlet{plotColor1}{KITgreen}
\colorlet{plotColor2}{KITpalegreen}
\colorlet{plotColor3}{KITcyanblue}
\colorlet{plotColor4}{KITblue}
\colorlet{plotColor5}{KITred}
\colorlet{plotColor6}{KITorange}


\begin{axis}[
   name=mainPlot,
   height=\plotHeight,
   width=\plotWidth,
   xmin=0,
   xmax=6,
   ymin=420,
   ymax=660,
   xlabel={Key ratio ($\arrivalWeight:\transferWeight$)},
   ylabel={Preprocessing time [min]},
   ylabel style = {yshift=-1pt},
   xtick={0, 1, 2, 3, 4, 5, 6},
   xticklabels={$1$:$0$, $16$:$1$, $4$:$1$, $1$:$1$, $1$:$4$, $1$:$16$, $0$:$1$},
   ytick={0, 420, 480, 540, 600, 660},
   yticklabel=\pgfmathparse{(\tick / 60)}${\pgfmathprintnumber{\pgfmathresult}}$\!,
   xtick pos=left,
   ytick pos=left,
   ytick align=outside,
   xtick align=outside,
   grid=both,
   axis line style={legendColor},
   at={(0.0\linewidth,0)}
]

\addplot[color=plotColor1,line width=1.5pt,mark=*] table[x expr=\coordindex,y=Time0,col sep=tab]{fig/keyWitnessLimit.dat};
\addplot[color=plotColor2,line width=1.5pt,mark=*] table[x expr=\coordindex,y=Time1800,col sep=tab]{fig/keyWitnessLimit.dat};
\addplot[color=plotColor3,line width=1.5pt,mark=*] table[x expr=\coordindex,y=Time3600,col sep=tab]{fig/keyWitnessLimit.dat};
\addplot[color=plotColor4,line width=1.5pt,mark=*] table[x expr=\coordindex,y=Time7200,col sep=tab]{fig/keyWitnessLimit.dat};
\addplot[color=plotColor5,line width=1.5pt,mark=*] table[x expr=\coordindex,y=Time14400,col sep=tab]{fig/keyWitnessLimit.dat};
\addplot[color=plotColor6,line width=1.5pt,mark=*] table[x expr=\coordindex,y=TimeInfty,col sep=tab]{fig/keyWitnessLimit.dat};

\end{axis}


\begin{axis}[
   scaled y ticks = false,
   y tick label style={/pgf/number format/fixed},
   height=\plotHeight,
   width=\plotWidth,
   xmin=0,
   xmax=6,
   ymin=13,
   ymax=15,
   xlabel={Key ratio ($\arrivalWeight:\transferWeight$)},
   ylabel={Shortcuts [M]},
   ylabel style = {yshift=-3pt},
   xtick={0, 1, 2, 3, 4, 5, 6},
   xticklabels={$1$:$0$, $16$:$1$, $4$:$1$, $1$:$1$, $1$:$4$, $1$:$16$, $0$:$1$},
   ytick={13, 13.5, 14, 14.5, 15},
   yticklabel=\pgfmathparse{\tick}${\pgfmathprintnumber{\pgfmathresult}}$\!,
   xtick pos=left,
   ytick pos=left,
   ytick align=outside,
   xtick align=outside,
   grid=both,
   axis line style={legendColor},
   at={(0.511\linewidth,0)}
]

\addplot[color=plotColor1,line width=1.5pt,mark=*] table[x expr=\coordindex,y=Shortcuts0,col sep=tab]{fig/keyWitnessLimit.dat};\label{legend:wl:0}
\addplot[color=plotColor2,line width=1.5pt,mark=*] table[x expr=\coordindex,y=Shortcuts1800,col sep=tab]{fig/keyWitnessLimit.dat};\label{legend:wl:30}
\addplot[color=plotColor3,line width=1.5pt,mark=*] table[x expr=\coordindex,y=Shortcuts3600,col sep=tab]{fig/keyWitnessLimit.dat};\label{legend:wl:60}
\addplot[color=plotColor4,line width=1.5pt,mark=*] table[x expr=\coordindex,y=Shortcuts7200,col sep=tab]{fig/keyWitnessLimit.dat};\label{legend:wl:120}
\addplot[color=plotColor5,line width=1.5pt,mark=*] table[x expr=\coordindex,y=Shortcuts14400,col sep=tab]{fig/keyWitnessLimit.dat};\label{legend:wl:240}
\addplot[color=plotColor6,line width=1.5pt,mark=*] table[x expr=\coordindex,y=ShortcutsInfty,col sep=tab]{fig/keyWitnessLimit.dat};\label{legend:wl:max}

\end{axis}


\node[inner sep=0pt,outer sep=0pt,yshift=-3pt] (legend) at (mainPlot.outer south west) {};

\node[inner sep=0pt,outer sep=0pt,anchor=north west] at (legend) {
\footnotesize
\begin{tabular*}{\textwidth}{|@{~}l@{~~~~}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{~}|}
    \hline
                                         &                               &                                 &                                 &                                   & &  \\[-6pt]
    Final witness limit (\finalWitnessLimit) [min]: & \legend{\ref{legend:wl:0}}\,0 & \legend{\ref{legend:wl:30}}\,30 & \legend{\ref{legend:wl:60}}\,60 & \legend{\ref{legend:wl:120}}\,120 & \legend{\ref{legend:wl:240}}\,240 & \legend{\ref{legend:wl:max}}\,\raisebox{0.25ex}{$\infty$} \\[1pt]
    \hline
\end{tabular*}
};

\arrayrulecolor{black}
\end{tikzpicture}

==> fig/shortcutAugmentation.tex <==
\begin{tikzpicture}[scale=1.04]
\begin{scope}[yscale=0.8]
    \node (sa) at ( 0.00,  0.00) {};%
    \node (sd) at ( 0.00,  1.00) {};%
    \node (sc) at ( 0.00,  2.00) {};%
    \node (ua) at ( 3.00,  0.00) {};%
    \node (ud) at ( 3.00,  1.00) {};%
    \node (uc) at ( 3.00,  2.00) {};%
    \node (u_label) at (3.00, 2.50) {};%
    \node (vb) at ( 6.00,  2.00) {};%
    \node (ve) at ( 6.00,  1.00) {};%
    \node (v_label) at (6.00, 2.50) {};%
    \node (tb) at ( 9.00,  2.00) {};%
    \node (te) at ( 9.00,  1.00) {};%
    \node (arrow_begin) at (-1.00, 0.00) {};
    \node (arrow_end) at (-1.00, 2.50) {};
    
    \node [fit=(ua)(ud)(uc)(u_label),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(vb)(ve)(v_label),line width=.5pt,draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    
    \draw [KITblue!50, line width=2.5pt, routeArrow] (sa) -- (ua);
    \draw [KITblue!70, line width=2.5pt, routeArrow] (sd) -- (ud);
    \draw [KITblue, line width=2.5pt, routeArrow] (sc) -- (uc);
    \draw [KITgreen, line width=2.5pt, routeArrow] (vb) -- (tb);
    \draw [KITgreen!70, line width=2.5pt, routeArrow] (ve) -- (te);
    
    \draw [black, line width=1pt, routeArrow] (arrow_begin) -- (arrow_end);
    \node [align=left] at ( -1.50, 1.30) {$\departureTime$};%

    \node [align=left,text=KITblue] at ( 1.50, 0.30) {$\aTrip_a$};%
    \node [align=left,text=KITblue] at ( 1.50, 1.30) {$\aTrip_d$};%
    \node [align=left,text=KITblue] at ( 1.50, 2.30) {$\aTrip_c$};%
    \node [align=left,text=KITgreen] at ( 7.50, 2.30) {$\aTrip_b$};%
    \node [align=left,text=KITgreen] at ( 7.50, 1.30) {$\aTrip_e$};%

    \draw [KITred, line width=1pt, dashed]  (ud) -- (ve);
    \draw [edgeColor, line width=1pt, dashed]  (ua) -- (vb);
    \draw [edgeColor, line width=1pt]  (uc) -- (vb);

    \node (ua_v) at (ua) [vertex,draw=KITblue!50,fill=KITblue!15] {\gs};%
    \node (ud_v) at (ud) [vertex,draw=KITblue!70,fill=KITblue!15] {\gs};%
    \node (uc_v) at (uc) [vertex,draw=KITblue!100,fill=KITblue!15] {\gs};%
    \node at (vb) [vertex,draw=KITgreen!100,fill=KITgreen!15] {\gs};%
    \node at (ve) [vertex,draw=KITgreen!70,fill=KITgreen!15] {\gs};%

    \node at (ua) [text=nodeColor!100] {\small{$i$}};%
    \node at (ud) [text=nodeColor!100] {\small{$i$}};%
    \node at (uc) [text=nodeColor!100] {\small{$i$}};%
    \node at (u_label) [text=nodeColor!100] {\small{$\stopa$}};%
    \node at (vb) [text=nodeColor!100] {\small{$j$}};%
    \node at (ve) [text=nodeColor!100] {\small{$j$}};%
    \node at (v_label) [text=nodeColor!100] {\small{$\stopb$}};%
\end{scope}
\end{tikzpicture}


==> fig/transferSpeed.tex <==
\newcommand{\plotHeight}{5.8cm}
\newcommand{\plotWidth}{0.49\textwidth}

\begin{tikzpicture}
\arrayrulecolor{legendColor}
\pgfplotsset{
   grid style={KITblack20,line width = 0.2pt,dash pattern = on 2pt off 1pt}
}

\colorlet{plotColor1}{KITred}
\colorlet{plotColor2}{KITgreen}
\colorlet{plotColor3}{KITseablue}
\colorlet{plotColor4}{KITorange}
\colorlet{plotColor5}{KITcyanblue}
\colorlet{plotColor6}{KITpalegreen}
\colorlet{plotColor7}{KITlilac}
\colorlet{plotColor8}{KITblue}

\begin{axis}[
   name=mainPlot,
   %xmode=log,
   %log ticks with fixed point,
   scaled y ticks = false,
   x tick label style={/pgf/number format/fixed},
   y tick label style={/pgf/number format/fixed},
   height=\plotHeight,
   width=\plotWidth,
   xmin=1,
   xmax=40,
   ymin=0,
   ymax=20,
   xlabel={Transfer speed [km/h]},
   xlabel style = {yshift=2pt},
   ylabel={Shortcut ratio},
   ylabel style = {yshift=-1pt},
   ytick={0, 5, 10, 15, 20},
   yticklabel style = {yshift=0.8pt},
   yticklabel=\pgfmathparse{\tick}${\pgfmathprintnumber{\pgfmathresult}}$\!,
   xtick pos=left,
   ytick pos=left,
   ytick align=outside,
   xtick align=outside,
   grid=both,
   axis line style={legendColor},
   at={(0,0)}
]

\addplot[color=KITblue,line width=1.5pt,mark=*,mark options={fill=white},mark repeat=2,mark phase=2] table[x=Speed,y=ShortcutsUnlimitedWithIsolated,col sep=tab]{fig/transferSpeedPreprocessingStop.dat};\label{legend:stop:nolimit}
\addplot[color=KITblue,line width=1.5pt,mark=*,mark repeat=2,mark phase=2] table[x=Speed,y=ShortcutsLimitedWithIsolated,col sep=tab]{fig/transferSpeedPreprocessingStop.dat};\label{legend:stop:limit}
\addplot[color=KITgreen,line width=1.5pt,mark=*,mark options={fill=white},mark repeat=2,mark phase=2] table[x=Speed,y=ShortcutsUnlimitedWithIsolated,col sep=tab]{fig/transferSpeedPreprocessingEvent.dat};\label{legend:event:nolimit}
\addplot[color=KITgreen,line width=1.5pt,mark=*,mark repeat=2,mark phase=2] table[x=Speed,y=ShortcutsLimitedWithIsolated,col sep=tab]{fig/transferSpeedPreprocessingEvent.dat};\label{legend:event:limit}

\end{axis}


\node[inner sep=0pt,outer sep=0pt] (legend) at (mainPlot.outer south west) {};

\node[inner sep=0pt,outer sep=0pt,anchor=north west] at (legend) {
\footnotesize
\begin{tabular*}{0.5\textwidth}{|@{~}l@{~}c@{\extracolsep{\fill}}c@{~}|}
    \hline
                    &                                    &                                     \\[-3pt]
                    & Stop-to-stop                       & Event-to-event                      \\[3pt]
    Speed limits    & \legend{\ref{legend:stop:limit}}   & \legend{\ref{legend:event:limit}}   \\[3pt]
    No speed limits & \legend{\ref{legend:stop:nolimit}} & \legend{\ref{legend:event:nolimit}} \\[4pt]
    \hline
\end{tabular*}
};


\begin{axis}[
   height=\plotHeight,
   width=\plotWidth,
   xmin=0,
   xmax=6,
   ymin=0,
   ymax=60,
   xtick={0, 1, 2, 3, 4, 5, 6},
   ytick style={draw=none},
   ytick={10, 20, 30, 40, 50, 60},
   xtick pos=left,
   xticklabels={,,},
   yticklabels={,,},
   xtick align=outside,
   grid=both,
   axis line style={legendColor},
   at={(0.51\linewidth,0)}
]

\addlegendimage{color=KITred50,fill=KITred50,area legend}\label{legend:mr:route}
\addlegendimage{color=KITred70,fill=KITred70,area legend}\label{legend:mr:transfer}
\addlegendimage{color=KITred,fill=KITred,area legend}\label{legend:mr:other}

\addlegendimage{color=KITseablue50,fill=KITseablue50,area legend}\label{legend:ur:route}
\addlegendimage{color=KITseablue70,fill=KITseablue70,area legend}\label{legend:ur:transfer}
\addlegendimage{color=KITseablue,fill=KITseablue,area legend}\label{legend:ur:other}

\addlegendimage{color=KITgreen,fill=KITgreen,area legend}\label{legend:utb}

\end{axis}


\begin{axis}[
   hide axis,
   ybar stacked,
   height=\plotHeight,
   width=\plotWidth,
   xmin=-0.5,
   xmax=5.5,
   ymin=0,
   ymax=3000,
   axis line style={legendColor},
   at={(0.51\linewidth,0)}
]

\addplot[draw=none,fill=KITred50,bar width=5pt] table[x expr=\coordindex-0.2,y=DijkstraRoutesTime,col sep=tab]{fig/transferSpeedQuery.dat};
\addplot[draw=none,fill=KITred70,bar width=5pt] table[x expr=\coordindex-0.2,y=DijkstraTransfersTime,col sep=tab]{fig/transferSpeedQuery.dat};
\addplot[draw=none,fill=KITred,bar width=5pt] table[x expr=\coordindex-0.2,y=DijkstraOtherTime,col sep=tab]{fig/transferSpeedQuery.dat};

\end{axis}


\begin{axis}[
   hide axis,
   ybar stacked,
   height=\plotHeight,
   width=\plotWidth,
   xmin=-0.5,
   xmax=5.5,
   ymin=0,
   ymax=3000,
   axis line style={legendColor},
   at={(0.51\linewidth,0)}
]

\addplot[draw=none,fill=KITseablue50,bar width=5pt] table[x expr=\coordindex,y=ULTRARoutesTime,col sep=tab]{fig/transferSpeedQuery.dat};
\addplot[draw=none,fill=KITseablue70,bar width=5pt] table[x expr=\coordindex,y=ULTRATransfersTime,col sep=tab]{fig/transferSpeedQuery.dat};
\addplot[draw=none,fill=KITseablue,bar width=5pt] table[x expr=\coordindex,y=ULTRAOtherTime,col sep=tab]{fig/transferSpeedQuery.dat};

\end{axis}

\begin{axis}[
	hide axis,
	ybar stacked,
	height=\plotHeight,
	width=\plotWidth,
	xmin=-0.5,
	xmax=5.5,
	ymin=0,
	ymax=3000,
	axis line style={legendColor},
	at={(0.51\linewidth,0)}
	]
	
	\addplot[draw=none,fill=KITgreen,bar width=5pt] table[x expr=\coordindex+0.2,y=TBTime,col sep=tab]{fig/transferSpeedQuery.dat};
	
\end{axis}


\begin{axis}[
   name=mainPlot,
   ybar stacked,
   height=\plotHeight,
   width=\plotWidth,
   xmin=-0.5,
   xmax=5.5,
   ymin=0,
   ymax=3000,
   xlabel={Transfer speed [km/h]},
   ylabel={Query time [s]},
   xlabel style = {yshift=2pt},
   ytick={0, 500, 1000, 1500, 2000, 2500, 3000},
   yticklabel=\pgfmathparse{\tick / 1000}${\pgfmathprintnumber{\pgfmathresult}}$\!,
   xtick={0, 1, 2, 3, 4, 5, 6, 7},
   xticklabels={5, 10, 15, 20, 30, 40},
   xtick pos=left,
   xtick style={draw=none},
   ytick pos=left,
   ytick align=outside,
   xtick align=outside,
   axis line style={legendColor},
   at={(0.51\linewidth,0)},
]
\end{axis}


\node[inner sep=0pt,outer sep=0pt,anchor=north east,xshift=\textwidth] at (legend) {
\footnotesize
\begin{tabular*}{0.49\textwidth}{|@{~}l@{~~~}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{~}|}
    \hline
                  &                                &                                   &                                \\[-6pt]
                  &             Route              &             Transfer              &             Other              \\[1pt]
    MCR   & \legend{\ref{legend:mr:route}} & \legend{\ref{legend:mr:transfer}} & \legend{\ref{legend:mr:other}} \\[1pt]
    ULTRA-McRAPTOR & \legend{\ref{legend:ur:route}} & \legend{\ref{legend:ur:transfer}} & \legend{\ref{legend:ur:other}} \\[1pt]
    ULTRA-McTB & & & \legend{\ref{legend:utb}} \\[1pt]
    \hline
\end{tabular*}
};

\arrayrulecolor{black}
\end{tikzpicture}

==> fig/transferTimeSavings_full.tex <==
\newcommand{\plotHeight}{5.8cm}
\newcommand{\plotShift}{\plotHeight+0.5cm}
\newcommand{\plotWidth}{0.473\textwidth}

\begin{tikzpicture}
\arrayrulecolor{legendColor}
\pgfplotsset{
   grid style={KITblack20,line width = 0.2pt,dash pattern = on 2pt off 1pt}
}

\colorlet{plotColor1}{KITred}
\colorlet{plotColor2}{KITgreen}
\colorlet{plotColor3}{KITseablue}
\colorlet{plotColor4}{KITorange}
\colorlet{plotColor5}{KITcyanblue}
\colorlet{plotColor6}{KITpalegreen}
\colorlet{plotColor7}{KITlilac}
\colorlet{plotColor8}{KITblue}

\begin{axis}[
   title = Switzerland 4.5\,km/h,
   title style = {yshift=-3pt},
   height=\plotHeight,
   width=\plotWidth,
   xmin=0,
   xmax=6,
   ymin=0,
   ymax=1,
   xtick={0, 1, 2, 3, 4, 5, 6},
   ytick style={draw=none},
   ytick={0.2, 0.4, 0.6, 0.8, 1.0},
   xtick pos=left,
   xticklabels={,,},
   yticklabels={,,},
   xtick align=outside,
   grid=both,
   axis line style={legendColor},
   at={(0,\plotShift)}
]

\addlegendimage{color=KITred50,fill=KITred50,area legend}\label{legend:0:25}
\addlegendimage{color=KITred70,fill=KITred70,area legend}\label{legend:0:50}
\addlegendimage{color=KITred,fill=KITred,area legend}\label{legend:0:75}

\addlegendimage{color=KITseablue50,fill=KITseablue50,area legend}\label{legend:25:25}
\addlegendimage{color=KITseablue70,fill=KITseablue70,area legend}\label{legend:25:50}
\addlegendimage{color=KITseablue,fill=KITseablue,area legend}\label{legend:25:75}

\addlegendimage{color=KITgreen50,fill=KITgreen50,area legend}\label{legend:50:25}
\addlegendimage{color=KITgreen70,fill=KITgreen70,area legend}\label{legend:50:50}
\addlegendimage{color=KITgreen,fill=KITgreen,area legend}\label{legend:50:75}

\end{axis}


\begin{axis}[
   hide axis,
   ybar stacked,
   height=\plotHeight,
   width=\plotWidth,
   xmin=-0.5,
   xmax=5.5,
   ymin=0,
   ymax=1,
   axis line style={legendColor},
   at={(0,\plotShift)}
]

    \addplot[draw=none,fill=KITred,bar width=5pt] table[x expr=\coordindex-0.2,y=TripSlack0Savings75,col sep=tab]{fig/transferTimeSavings_switzerland_walk.dat};
    \addplot[draw=none,fill=KITred70,bar width=5pt] table[x expr=\coordindex-0.2,y=TripSlack0Savings50,col sep=tab]{fig/transferTimeSavings_switzerland_walk.dat};
    \addplot[draw=none,fill=KITred50,bar width=5pt] table[x expr=\coordindex-0.2,y=TripSlack0Savings25,col sep=tab]{fig/transferTimeSavings_switzerland_walk.dat};
\end{axis}


\begin{axis}[
   hide axis,
   ybar stacked,
   height=\plotHeight,
   width=\plotWidth,
   xmin=-0.5,
   xmax=5.5,
   ymin=0,
   ymax=1,
   axis line style={legendColor},
   at={(0,\plotShift)}
]

    \addplot[draw=none,fill=KITseablue,bar width=5pt] table[x expr=\coordindex,y=TripSlack25Savings75,col sep=tab]{fig/transferTimeSavings_switzerland_walk.dat};
    \addplot[draw=none,fill=KITseablue70,bar width=5pt] table[x expr=\coordindex,y=TripSlack25Savings50,col sep=tab]{fig/transferTimeSavings_switzerland_walk.dat};
    \addplot[draw=none,fill=KITseablue50,bar width=5pt] table[x expr=\coordindex,y=TripSlack25Savings25,col sep=tab]{fig/transferTimeSavings_switzerland_walk.dat};

\end{axis}

\begin{axis}[
	hide axis,
	ybar stacked,
	height=\plotHeight,
	width=\plotWidth,
	xmin=-0.5,
	xmax=5.5,
	ymin=0,
	ymax=1,
	axis line style={legendColor},
	at={(0,\plotShift)}
	]
	
    \addplot[draw=none,fill=KITgreen,bar width=5pt] table[x expr=\coordindex+0.2,y=TripSlack50Savings75,col sep=tab]{fig/transferTimeSavings_switzerland_walk.dat};
    \addplot[draw=none,fill=KITgreen70,bar width=5pt] table[x expr=\coordindex+0.2,y=TripSlack50Savings50,col sep=tab]{fig/transferTimeSavings_switzerland_walk.dat};
    \addplot[draw=none,fill=KITgreen50,bar width=5pt] table[x expr=\coordindex+0.2,y=TripSlack50Savings25,col sep=tab]{fig/transferTimeSavings_switzerland_walk.dat};
	
\end{axis}


\begin{axis}[
   name=mainPlot,
   ybar stacked,
   height=\plotHeight,
   width=\plotWidth,
   xmin=-0.5,
   xmax=5.5,
   ymin=0,
   ymax=1,
   xlabel={Arrival slack~$\arrivalSlack$},
   ylabel={Percentage of queries},
   xlabel style = {yshift=2pt},
   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
   yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
   xtick={0, 1, 2, 3, 4, 5},
   xticklabels={1, 1.1, 1.2, 1.3, 1.4, 1.5},
   xtick pos=left,
   xtick style={draw=none},
   ytick pos=left,
   ytick align=outside,
   xtick align=outside,
   axis line style={legendColor},
   at={(0,\plotShift)},
]
\end{axis}

\begin{axis}[
title = Switzerland 10\,km/h,
title style = {yshift=-3pt},
height=\plotHeight,
width=\plotWidth,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
xtick={0, 1, 2, 3, 4, 5, 6},
ytick style={draw=none},
ytick={0.2, 0.4, 0.6, 0.8, 1.0},
xtick pos=left,
xticklabels={,,},
yticklabels={,,},
xtick align=outside,
grid=both,
axis line style={legendColor},
at={(0.51\linewidth,\plotShift)}
]
\end{axis}


\begin{axis}[
hide axis,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=5.5,
ymin=0,
ymax=1,
axis line style={legendColor},
at={(0.51\linewidth,\plotShift)}
]

\addplot[draw=none,fill=KITred,bar width=5pt] table[x expr=\coordindex-0.2,y=TripSlack0Savings75,col sep=tab]{fig/transferTimeSavings_switzerland_bike.dat};
\addplot[draw=none,fill=KITred70,bar width=5pt] table[x expr=\coordindex-0.2,y=TripSlack0Savings50,col sep=tab]{fig/transferTimeSavings_switzerland_bike.dat};
\addplot[draw=none,fill=KITred50,bar width=5pt] table[x expr=\coordindex-0.2,y=TripSlack0Savings25,col sep=tab]{fig/transferTimeSavings_switzerland_bike.dat};
\end{axis}


\begin{axis}[
hide axis,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=5.5,
ymin=0,
ymax=1,
axis line style={legendColor},
at={(0.51\linewidth,\plotShift)}
]

\addplot[draw=none,fill=KITseablue,bar width=5pt] table[x expr=\coordindex,y=TripSlack25Savings75,col sep=tab]{fig/transferTimeSavings_switzerland_bike.dat};
\addplot[draw=none,fill=KITseablue70,bar width=5pt] table[x expr=\coordindex,y=TripSlack25Savings50,col sep=tab]{fig/transferTimeSavings_switzerland_bike.dat};
\addplot[draw=none,fill=KITseablue50,bar width=5pt] table[x expr=\coordindex,y=TripSlack25Savings25,col sep=tab]{fig/transferTimeSavings_switzerland_bike.dat};

\end{axis}

\begin{axis}[
hide axis,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=5.5,
ymin=0,
ymax=1,
axis line style={legendColor},
at={(0.51\linewidth,\plotShift)}
]

\addplot[draw=none,fill=KITgreen,bar width=5pt] table[x expr=\coordindex+0.2,y=TripSlack50Savings75,col sep=tab]{fig/transferTimeSavings_switzerland_bike.dat};
\addplot[draw=none,fill=KITgreen70,bar width=5pt] table[x expr=\coordindex+0.2,y=TripSlack50Savings50,col sep=tab]{fig/transferTimeSavings_switzerland_bike.dat};
\addplot[draw=none,fill=KITgreen50,bar width=5pt] table[x expr=\coordindex+0.2,y=TripSlack50Savings25,col sep=tab]{fig/transferTimeSavings_switzerland_bike.dat};

\end{axis}


\begin{axis}[
name=mainPlot,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=5.5,
ymin=0,
ymax=1,
xlabel={Arrival slack~$\arrivalSlack$},
ylabel={Percentage of queries},
xlabel style = {yshift=2pt},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
xtick={0, 1, 2, 3, 4, 5},
xticklabels={1, 1.1, 1.2, 1.3, 1.4, 1.5},
xtick pos=left,
xtick style={draw=none},
ytick pos=left,
ytick align=outside,
xtick align=outside,
axis line style={legendColor},
at={(0.51\linewidth,\plotShift)},
]
\end{axis}

\begin{axis}[
title = London 4.5\,km/h,
title style = {yshift=-3pt},
height=\plotHeight,
width=\plotWidth,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
xtick={0, 1, 2, 3, 4, 5, 6},
ytick style={draw=none},
ytick={0.2, 0.4, 0.6, 0.8, 1.0},
xtick pos=left,
xticklabels={,,},
yticklabels={,,},
xtick align=outside,
grid=both,
axis line style={legendColor},
at={(0,0)}
]
\end{axis}


\begin{axis}[
hide axis,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=5.5,
ymin=0,
ymax=1,
axis line style={legendColor},
at={(0,0)}
]

\addplot[draw=none,fill=KITred,bar width=5pt] table[x expr=\coordindex-0.2,y=TripSlack0Savings75,col sep=tab]{fig/transferTimeSavings_london_walk.dat};
\addplot[draw=none,fill=KITred70,bar width=5pt] table[x expr=\coordindex-0.2,y=TripSlack0Savings50,col sep=tab]{fig/transferTimeSavings_london_walk.dat};
\addplot[draw=none,fill=KITred50,bar width=5pt] table[x expr=\coordindex-0.2,y=TripSlack0Savings25,col sep=tab]{fig/transferTimeSavings_london_walk.dat};
\end{axis}


\begin{axis}[
hide axis,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=5.5,
ymin=0,
ymax=1,
axis line style={legendColor},
at={(0,0)}
]

\addplot[draw=none,fill=KITseablue,bar width=5pt] table[x expr=\coordindex,y=TripSlack25Savings75,col sep=tab]{fig/transferTimeSavings_london_walk.dat};
\addplot[draw=none,fill=KITseablue70,bar width=5pt] table[x expr=\coordindex,y=TripSlack25Savings50,col sep=tab]{fig/transferTimeSavings_london_walk.dat};
\addplot[draw=none,fill=KITseablue50,bar width=5pt] table[x expr=\coordindex,y=TripSlack25Savings25,col sep=tab]{fig/transferTimeSavings_london_walk.dat};

\end{axis}

\begin{axis}[
hide axis,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=5.5,
ymin=0,
ymax=1,
axis line style={legendColor},
at={(0,0)}
]

\addplot[draw=none,fill=KITgreen,bar width=5pt] table[x expr=\coordindex+0.2,y=TripSlack50Savings75,col sep=tab]{fig/transferTimeSavings_london_walk.dat};
\addplot[draw=none,fill=KITgreen70,bar width=5pt] table[x expr=\coordindex+0.2,y=TripSlack50Savings50,col sep=tab]{fig/transferTimeSavings_london_walk.dat};
\addplot[draw=none,fill=KITgreen50,bar width=5pt] table[x expr=\coordindex+0.2,y=TripSlack50Savings25,col sep=tab]{fig/transferTimeSavings_london_walk.dat};

\end{axis}


\begin{axis}[
name=mainPlot,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=5.5,
ymin=0,
ymax=1,
xlabel={Arrival slack~$\arrivalSlack$},
ylabel={Percentage of queries},
xlabel style = {yshift=2pt},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
xtick={0, 1, 2, 3, 4, 5},
xticklabels={1, 1.1, 1.2, 1.3, 1.4, 1.5},
xtick pos=left,
xtick style={draw=none},
ytick pos=left,
ytick align=outside,
xtick align=outside,
axis line style={legendColor},
at={(0,0)},
]
\end{axis}

\node[inner sep=0pt,outer sep=0pt] (legend) at (mainPlot.outer south west) {};
\node[inner sep=0pt,outer sep=0pt,anchor=north west] at (legend) {
    \footnotesize
    \begin{tabular*}{\textwidth}{|@{~}l@{~~~~~}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{~~~~~}|}
    \hline
    &                                &                                   &                                \\[-6pt]
    &             $\transferTimeDiff\geq 75$\%              &             $\transferTimeDiff\geq 50$\%               &             $\transferTimeDiff\geq 25$\%               \\[1pt]
    $\tripSlack=1$   & \legend{\ref{legend:0:75}} & \legend{\ref{legend:0:50}} & \legend{\ref{legend:0:25}} \\[1pt]
    $\tripSlack=1.25$ & \legend{\ref{legend:25:75}} & \legend{\ref{legend:25:50}} & \legend{\ref{legend:25:25}} \\[1pt]
    $\tripSlack=1.5$ & \legend{\ref{legend:50:75}} & \legend{\ref{legend:50:50}} & \legend{\ref{legend:50:25}} \\[1pt]
    \hline
    \end{tabular*}
};

\begin{axis}[
title = London 10\,km/h,
title style = {yshift=-3pt},
height=\plotHeight,
width=\plotWidth,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
xtick={0, 1, 2, 3, 4, 5, 6},
ytick style={draw=none},
ytick={0.2, 0.4, 0.6, 0.8, 1.0},
xtick pos=left,
xticklabels={,,},
yticklabels={,,},
xtick align=outside,
grid=both,
axis line style={legendColor},
at={(0.51\linewidth,0)}
]
\end{axis}


\begin{axis}[
hide axis,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=5.5,
ymin=0,
ymax=1,
axis line style={legendColor},
at={(0.51\linewidth,0)}
]

\addplot[draw=none,fill=KITred,bar width=5pt] table[x expr=\coordindex-0.2,y=TripSlack0Savings75,col sep=tab]{fig/transferTimeSavings_london_bike.dat};
\addplot[draw=none,fill=KITred70,bar width=5pt] table[x expr=\coordindex-0.2,y=TripSlack0Savings50,col sep=tab]{fig/transferTimeSavings_london_bike.dat};
\addplot[draw=none,fill=KITred50,bar width=5pt] table[x expr=\coordindex-0.2,y=TripSlack0Savings25,col sep=tab]{fig/transferTimeSavings_london_bike.dat};
\end{axis}


\begin{axis}[
hide axis,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=5.5,
ymin=0,
ymax=1,
axis line style={legendColor},
at={(0.51\linewidth,0)}
]

\addplot[draw=none,fill=KITseablue,bar width=5pt] table[x expr=\coordindex,y=TripSlack25Savings75,col sep=tab]{fig/transferTimeSavings_london_bike.dat};
\addplot[draw=none,fill=KITseablue70,bar width=5pt] table[x expr=\coordindex,y=TripSlack25Savings50,col sep=tab]{fig/transferTimeSavings_london_bike.dat};
\addplot[draw=none,fill=KITseablue50,bar width=5pt] table[x expr=\coordindex,y=TripSlack25Savings25,col sep=tab]{fig/transferTimeSavings_london_bike.dat};

\end{axis}

\begin{axis}[
hide axis,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=5.5,
ymin=0,
ymax=1,
axis line style={legendColor},
at={(0.51\linewidth,0)}
]

\addplot[draw=none,fill=KITgreen,bar width=5pt] table[x expr=\coordindex+0.2,y=TripSlack50Savings75,col sep=tab]{fig/transferTimeSavings_london_bike.dat};
\addplot[draw=none,fill=KITgreen70,bar width=5pt] table[x expr=\coordindex+0.2,y=TripSlack50Savings50,col sep=tab]{fig/transferTimeSavings_london_bike.dat};
\addplot[draw=none,fill=KITgreen50,bar width=5pt] table[x expr=\coordindex+0.2,y=TripSlack50Savings25,col sep=tab]{fig/transferTimeSavings_london_bike.dat};

\end{axis}


\begin{axis}[
name=mainPlot,
ybar stacked,
height=\plotHeight,
width=\plotWidth,
xmin=-0.5,
xmax=5.5,
ymin=0,
ymax=1,
xlabel={Arrival slack~$\arrivalSlack$},
ylabel={Percentage of queries},
xlabel style = {yshift=2pt},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
xtick={0, 1, 2, 3, 4, 5},
xticklabels={1, 1.1, 1.2, 1.3, 1.4, 1.5},
xtick pos=left,
xtick style={draw=none},
ytick pos=left,
ytick align=outside,
xtick align=outside,
axis line style={legendColor},
at={(0.51\linewidth,0)},
]
\end{axis}

\arrayrulecolor{black}
\end{tikzpicture}
